STD-NET: Search of Image Steganalytic Deep-learning Architecture via Hierarchical Tensor Decomposition

Recent studies shows that the majority of existing deep steganalysis models have a large amount of redundancy, which leads to a huge waste of storage and computing resources. The existing model compression method cannot flexibly compress the convolutional layer in residual shortcut block so that a satisfactory shrinking rate cannot be obtained. In this paper, we propose STD-NET, an unsupervised deep-learning architecture search approach via hierarchical tensor decomposition for image steganalysis. Our proposed strategy will not be restricted by various residual connections, since this strategy does not change the number of input and output channels of the convolution block. We propose a normalized distortion threshold to evaluate the sensitivity of each involved convolutional layer of the base model to guide STD-NET to compress target network in an efficient and unsupervised approach, and obtain two network structures of different shapes with low computation cost and similar performance compared with the original one. Extensive experiments have confirmed that, on one hand, our model can achieve comparable or even better detection performance in various steganalytic scenarios due to the great adaptivity of the obtained network architecture. On the other hand, the experimental results also demonstrate that our proposed strategy is more efficient and can remove more redundancy compared with previous steganalytic network compression methods.

==> (inline-0) <==
\begin{tabular}{$c^c^c^c^c^c^c^c^c^c^c^c^c^c^c^c^c^c^c^c^c^c^c}%$
          \Xhline{2\arrayrulewidth}
          \multicolumn{23}{ c }{\textbf{SRNetC64}}\\
          \hline
          \multirow{2}[8]{*}{\LARGE\textbf{$\boldsymbol{\mathcal{K}}^{l}$}} & 
                                                                               $L_1$ & $L_2$ & $L_{3-1}$ & $L_{3-2}$ & $L_{4-1}$ & $L_{4-2}$ & $L_{5-1}$ & $L_{5-2}$ & $L_{6-1}$ & $L_{6-2}$ & $L_{7-1}$ &
                                                                                                                                                                                                           $L_{7-2}$ & $L_{8-1}$ & $L_{8-2}$ & $L_{9-1}$ & $L_{9-2}$ & $L_{10-1}$ & $L_{10-2}$ & $L_{11-1}$ & $L_{11-2}$ & $L_{12-1}$ & $L_{12-2}$\\
          \cline{2-23}
          \addlinespace[2pt]
          \rowstyle{\setstretch{0.5}\fontsize{8}{10}\selectfont}
                                                                             & {\makecell{$1$\\$\times$\\$64$}}
                                                                             & {\makecell{$64$\\$\times$\\$16$}}
                                                                             & {\makecell{$16$\\$\times$\\$16$}}
                                                                             & {\makecell{$16$\\$\times$\\$16$}}
                                                                             & {\makecell{$16$\\$\times$\\$16$}}
                                                                             & {\makecell{$16$\\$\times$\\$16$}}
                                                                             & {\makecell{$16$\\$\times$\\$16$}}
                                                                             & {\makecell{$16$\\$\times$\\$16$}}
                                                                             & {\makecell{$16$\\$\times$\\$16$}}
                                                                             & {\makecell{$16$\\$\times$\\$16$}}
                                                                             & {\makecell{$16$\\$\times$\\$16$}}
                                                                             & {\makecell{$16$\\$\times$\\$16$}}
                                                                             & {\makecell{$16$\\$\times$\\$16$}}
                                                                             & {\makecell{$16$\\$\times$\\$16$}}
                                                                             & {\makecell{$16$\\$\times$\\$64$}}
                                                                             & {\makecell{$64$\\$\times$\\$64$}}
                                                                             & {\makecell{$64$\\$\times$\\$64$}}
                                                                             & {\makecell{$64$\\$\times$\\$64$}}
                                                                             & {\makecell{$64$\\$\times$\\$64$}}
                                                                             & {\makecell{$64$\\$\times$\\$64$}}
                                                                             & {\makecell{$64$\\$\times$\\$64$}}
                                                                             & {\makecell{$64$\\$\times$\\$64$}}
          \\
          \hline
          \multicolumn{23}{ c }{\textbf{Corresponding STD-NET structures}}\\
          \hline
          \multirow{2}[8]{*}{\LARGE\textbf{$\uunderset{\bigtriangleup}{\boldsymbol{\mathrm{T}}}^{l}$}} & 
                                                                                $L_1$ & $L_2$ & $L_{3-1}$ & $L_{3-2}$ & $L_{4-1}$ & $L_{4-2}$ & $L_{5-1}$ & $L_{5-2}$ & $L_{6-1}$ & $L_{6-2}$ & $L_{7-1}$ &
                                                                                                                                                                                                            $L_{7-2}$ & $L_{8-1}$ & $L_{8-2}$ & $L_{9-1}$ & $L_{9-2}$ & $L_{10-1}$ & $L_{10-2}$ & $L_{11-1}$ & $L_{11-2}$ & $L_{12-1}$ & $L_{12-2}$\\
          \cline{2-23}
          \addlinespace[2pt]
          \rowstyle{\setstretch{0.5}\fontsize{8}{10}\selectfont}
                                                                             & {\Large$\sim$}
                                                                                     & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                              \cellcolor{LightPink1}{\makecell{$64$\\$\times$\\$\boldsymbol{32}$}}
                                                                                                                              & \cellcolor{DarkSeaGreen1}{\makecell{$64$\\$\times$\\$\boldsymbol{32}$}}
                                                                                                                              & \cellcolor{LightCyan2}{\makecell{$64$\\$\times$\\$\boldsymbol{24}$}}
                                                                                                                            \end{tabular}} 
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$16$\\$\times$\\$\boldsymbol{7}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$16$\\$\times$\\$\boldsymbol{7}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$16$\\$\times$\\$\boldsymbol{9}$}}
                                                                                                                    \end{tabular}}  
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$16$\\$\times$\\$\boldsymbol{11}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$16$\\$\times$\\$\boldsymbol{7}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$16$\\$\times$\\$\boldsymbol{4}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$16$\\$\times$\\$\boldsymbol{7}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$16$\\$\times$\\$\boldsymbol{6}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$16$\\$\times$\\$\boldsymbol{9}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$16$\\$\times$\\$\boldsymbol{8}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$16$\\$\times$\\$\boldsymbol{8}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$16$\\$\times$\\$\boldsymbol{12}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$16$\\$\times$\\$\boldsymbol{8}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$16$\\$\times$\\$\boldsymbol{11}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$16$\\$\times$\\$\boldsymbol{9}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$16$\\$\times$\\$\boldsymbol{9}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$16$\\$\times$\\$\boldsymbol{11}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$16$\\$\times$\\$\boldsymbol{9}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$16$\\$\times$\\$\boldsymbol{8}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$16$\\$\times$\\$\boldsymbol{4}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$16$\\$\times$\\$\boldsymbol{6}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$16$\\$\times$\\$\boldsymbol{11}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$16$\\$\times$\\$\boldsymbol{14}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$16$\\$\times$\\$\boldsymbol{9}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$16$\\$\times$\\$\boldsymbol{9}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$16$\\$\times$\\$\boldsymbol{5}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$16$\\$\times$\\$\boldsymbol{8}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$16$\\$\times$\\$\boldsymbol{10}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$16$\\$\times$\\$\boldsymbol{14}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$16$\\$\times$\\$\boldsymbol{9}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$16$\\$\times$\\$\boldsymbol{9}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$16$\\$\times$\\$\boldsymbol{7}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$16$\\$\times$\\$\boldsymbol{10}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$16$\\$\times$\\$\boldsymbol{6}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$16$\\$\times$\\$\boldsymbol{5}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$16$\\$\times$\\$\boldsymbol{9}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$16$\\$\times$\\$\boldsymbol{3}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$16$\\$\times$\\$\boldsymbol{3}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$16$\\$\times$\\$\boldsymbol{9}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$64$\\$\times$\\$\boldsymbol{13}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$64$\\$\times$\\$\boldsymbol{11}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$64$\\$\times$\\$\boldsymbol{27}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$64$\\$\times$\\$\boldsymbol{13}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$64$\\$\times$\\$\boldsymbol{9}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$64$\\$\times$\\$\boldsymbol{24}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$64$\\$\times$\\$\boldsymbol{11}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$64$\\$\times$\\$\boldsymbol{12}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$64$\\$\times$\\$\boldsymbol{17}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$64$\\$\times$\\$\boldsymbol{10}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$64$\\$\times$\\$\boldsymbol{7}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$64$\\$\times$\\$\boldsymbol{23}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$64$\\$\times$\\$\boldsymbol{13}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$64$\\$\times$\\$\boldsymbol{11}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$64$\\$\times$\\$\boldsymbol{25}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$64$\\$\times$\\$\boldsymbol{15}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$64$\\$\times$\\$\boldsymbol{10}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$64$\\$\times$\\$\boldsymbol{25}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$64$\\$\times$\\$\boldsymbol{16}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$64$\\$\times$\\$\boldsymbol{23}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$64$\\$\times$\\$\boldsymbol{19}$}}
                                                                                                                    \end{tabular}}   
          \\        
          \hline
          \addlinespace[2pt]
          \rowstyle{\setstretch{0.5}\fontsize{8}{10}\selectfont}
          {\LARGE\textbf{$\boldsymbol{\mathcal{G}}^{l}$}} 
                                                                             & {\Large$\sim$} 
                                                                                     & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                              \cellcolor{LightPink1}{\makecell{$\boldsymbol{32}$\\$\times$\\$\boldsymbol{8}$}}
                                                                                                                              & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{32}$\\$\times$\\$\boldsymbol{8}$}}
                                                                                                                              & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{24}$\\$\times$\\$\boldsymbol{6}$}}
                                                                                                                            \end{tabular}} 
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{\:7\:}$\\$\times$\\$\boldsymbol{7}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{\:7\:}$\\$\times$\\$\boldsymbol{7}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{\:9\:}$\\$\times$\\$\boldsymbol{9}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{11}$\\$\times$\\$\boldsymbol{11}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{\:7\:}$\\$\times$\\$\boldsymbol{15}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{\:4\:}$\\$\times$\\$\boldsymbol{4}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{\:7\:}$\\$\times$\\$\boldsymbol{7}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{\:6\:}$\\$\times$\\$\boldsymbol{8}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{\:9\:}$\\$\times$\\$\boldsymbol{9}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{\:8\:}$\\$\times$\\$\boldsymbol{8}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{\:8\:}$\\$\times$\\$\boldsymbol{8}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{12}$\\$\times$\\$\boldsymbol{12}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{\:8\:}$\\$\times$\\$\boldsymbol{8}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{11}$\\$\times$\\$\boldsymbol{5}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{\:9\:}$\\$\times$\\$\boldsymbol{9}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{\:9\:}$\\$\times$\\$\boldsymbol{9}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{11}$\\$\times$\\$\boldsymbol{7}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{\:9\:}$\\$\times$\\$\boldsymbol{9}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{\:8\:}$\\$\times$\\$\boldsymbol{8}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{\:4\:}$\\$\times$\\$\boldsymbol{12}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{\:6\:}$\\$\times$\\$\boldsymbol{6}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{11}$\\$\times$\\$\boldsymbol{11}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{14}$\\$\times$\\$\boldsymbol{8}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{\:9\:}$\\$\times$\\$\boldsymbol{9}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{\:9\:}$\\$\times$\\$\boldsymbol{9}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{\:5\:}$\\$\times$\\$\boldsymbol{13}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{\:8\:}$\\$\times$\\$\boldsymbol{8}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{\:10\:}$\\$\times$\\$\boldsymbol{10}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{14}$\\$\times$\\$\boldsymbol{6}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{\:9\:}$\\$\times$\\$\boldsymbol{9}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{\:9\:}$\\$\times$\\$\boldsymbol{9}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{\:7\:}$\\$\times$\\$\boldsymbol{11}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{10}$\\$\times$\\$\boldsymbol{10}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{\:6\:}$\\$\times$\\$\boldsymbol{6}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{\:5\:}$\\$\times$\\$\boldsymbol{7}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{\:9\:}$\\$\times$\\$\boldsymbol{9}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{\:3\:}$\\$\times$\\$\boldsymbol{12}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{\:3\:}$\\$\times$\\$\boldsymbol{12}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{\:9\:}$\\$\times$\\$\boldsymbol{36}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{13}$\\$\times$\\$\boldsymbol{13}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{11}$\\$\times$\\$\boldsymbol{15}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{27}$\\$\times$\\$\boldsymbol{27}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{13}$\\$\times$\\$\boldsymbol{13}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{9}$\\$\times$\\$\boldsymbol{17}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{24}$\\$\times$\\$\boldsymbol{24}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{11}$\\$\times$\\$\boldsymbol{11}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{12}$\\$\times$\\$\boldsymbol{10}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{17}$\\$\times$\\$\boldsymbol{17}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{10}$\\$\times$\\$\boldsymbol{10}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{7}$\\$\times$\\$\boldsymbol{13}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{23}$\\$\times$\\$\boldsymbol{23}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{13}$\\$\times$\\$\boldsymbol{13}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{11}$\\$\times$\\$\boldsymbol{15}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{25}$\\$\times$\\$\boldsymbol{25}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{15}$\\$\times$\\$\boldsymbol{15}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{10}$\\$\times$\\$\boldsymbol{20}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{25}$\\$\times$\\$\boldsymbol{25}$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{16}$\\$\times$\\$\boldsymbol{16}$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{23}$\\$\times$\\$\boldsymbol{9}$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{19}$\\$\times$\\$\boldsymbol{19}$}}
                                                                                                                    \end{tabular}}   
          \\        
          \hline
          \addlinespace[2pt]
          \rowstyle{\setstretch{0.5}\fontsize{8}{10}\selectfont}
          \multirow{1}[2]{*}{\LARGE\textbf{$\uoverset{\raisemath{0.3ex}{\bigtriangleup}}{\boldsymbol{\mathrm{T}}}^{\raisemath{-0.6ex}{l}}$}} 
                                                                             & {\Large$\sim$}
                                                                                     & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                              \cellcolor{LightPink1}{\makecell{$\boldsymbol{8}$\\$\times$\\$16$}}
                                                                                                                              & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{8}$\\$\times$\\$16$}}
                                                                                                                              & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{6}$\\$\times$\\$16$}}
                                                                                                                            \end{tabular}}  
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{7}$\\$\times$\\$16$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{7}$\\$\times$\\$16$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{9}$\\$\times$\\$16$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{11}$\\$\times$\\$16$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{15}$\\$\times$\\$16$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{4}$\\$\times$\\$16$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{7}$\\$\times$\\$16$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{8}$\\$\times$\\$16$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{9}$\\$\times$\\$16$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{8}$\\$\times$\\$16$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{8}$\\$\times$\\$16$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{12}$\\$\times$\\$16$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{8}$\\$\times$\\$16$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{5}$\\$\times$\\$16$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{9}$\\$\times$\\$16$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{9}$\\$\times$\\$16$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{7}$\\$\times$\\$16$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{9}$\\$\times$\\$16$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{8}$\\$\times$\\$16$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{12}$\\$\times$\\$16$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{6}$\\$\times$\\$16$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{11}$\\$\times$\\$16$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{8}$\\$\times$\\$16$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{9}$\\$\times$\\$16$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{9}$\\$\times$\\$16$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{13}$\\$\times$\\$16$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{8}$\\$\times$\\$16$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{10}$\\$\times$\\$16$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{6}$\\$\times$\\$16$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{9}$\\$\times$\\$16$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{9}$\\$\times$\\$16$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{11}$\\$\times$\\$16$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{10}$\\$\times$\\$16$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{6}$\\$\times$\\$16$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{7}$\\$\times$\\$16$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{9}$\\$\times$\\$16$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{12}$\\$\times$\\$64$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{12}$\\$\times$\\$64$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{36}$\\$\times$\\$64$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{13}$\\$\times$\\$64$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{15}$\\$\times$\\$64$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{27}$\\$\times$\\$64$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{13}$\\$\times$\\$64$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{17}$\\$\times$\\$64$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{24}$\\$\times$\\$64$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{11}$\\$\times$\\$64$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{10}$\\$\times$\\$64$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{17}$\\$\times$\\$64$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{10}$\\$\times$\\$64$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{13}$\\$\times$\\$64$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{23}$\\$\times$\\$64$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{13}$\\$\times$\\$64$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{15}$\\$\times$\\$64$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{25}$\\$\times$\\$64$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{15}$\\$\times$\\$64$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{20}$\\$\times$\\$64$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{25}$\\$\times$\\$64$}}
                                                                                                                    \end{tabular}}   
                                                                             & \noindent{\setlength{\tabcolsep}{1pt}\begin{tabular}{ccc}
                                                                                                                      \cellcolor{LightPink1}{\makecell{$\boldsymbol{16}$\\$\times$\\$64$}}
                                                                                                                      & \cellcolor{DarkSeaGreen1}{\makecell{$\boldsymbol{9}$\\$\times$\\$64$}}
                                                                                                                      & \cellcolor{LightCyan2}{\makecell{$\boldsymbol{19}$\\$\times$\\$64$}}
                                                                                                                    \end{tabular}
